G_4 flux, chiral matter and singularity resolution in F-theory compactifications

We construct a set of chirality inducing G_4-fluxes in global F-theory compactifications on Calabi-Yau four-folds. Special emphasis is put on models with gauge group SU(5) x U(1)_X relevant in the context of F-theory GUT model building, which are described in terms of a U(1)-restricted Tate model. In this type of constructions, the G_4-flux arises in a manner completely analogous to the U(1)_X gauge potential. We describe in detail the resolution by blow-up of the various singularities responsible for the U(1)_X factor and the standard SU(5) gauge group and match the result with techniques applied in the context of toric geometry. This provides an explicit identification of the structure of the resolved fibre over the matter curves and over the enhancement points relevant for Yukawa couplings. The U(1)_X flux induces a chiral matter spectrum. We compute the chiral index both of SU(5) charged matter and of SU(5) singlets charged only under U(1)_X localised on curves which are not contained in the SU(5) locus. We furthermore discuss global consistency conditions such as D3-tadpole cancellation, D-term supersymmetry and Freed-Witten quantisation. The U(1)_X gauge flux is a global extension of a class of split spectral cover bundles. It constitutes an essential ingredient in the construction of globally defined F-theory compactifications with chiral matter. We exemplify this in a three-generation SU(5) x U(1)_X model whose flux satisfies all of the above global consistency conditions. We also extend our results to chiral fluxes in models without U(1) restriction.

==> GlobalSetting.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GlobalSetting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{566.19329821pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.85808279)%
    \put(0,0){\includegraphics[width=\unitlength]{GlobalSetting.pdf}}%
    \put(0.27157855,0.46627186){\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.84806012,0.56376506){\makebox(0,0)[lb]{\smash{$SU(2)$-curve}}}%
    \put(0.24614554,0.37584337){\makebox(0,0)[lb]{\smash{$\mathbf{10}$}}}%
    \put(0.36483292,0.48887898){\makebox(0,0)[lb]{\smash{$\mathbf{5}_m$}}}%
    \put(0.49341092,0.26280777){\makebox(0,0)[lb]{\smash{$\mathbf{5}_H$}}}%
  \end{picture}%
\endgroup


==> splittings.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'splittings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{716.19375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62106099)%
    \put(0,0){\includegraphics[width=\unitlength]{splittings.pdf}}%
    \put(0.05249976,0.32840275){\makebox(0,0)[lb]{\smash{\tiny 0A}}}%
    \put(0.43675332,0.56185913){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.35186009,0.51271042){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.40994493,0.51271042){\makebox(0,0)[lb]{\smash{\tiny 2}}}%
    \put(0.46467873,0.51271042){\makebox(0,0)[lb]{\smash{\tiny 3}}}%
    \put(0.52164655,0.51271042){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.43675332,0.32951977){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.32505171,0.27366896){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.38090251,0.27366896){\makebox(0,0)[lb]{\smash{\tiny 2}}}%
    \put(0.43005123,0.27366896){\makebox(0,0)[lb]{\smash{\tiny 3G}}}%
    \put(0.48590203,0.27366896){\makebox(0,0)[lb]{\smash{\tiny 3H}}}%
    \put(0.54845494,0.27366896){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.05026573,0.27255195){\makebox(0,0)[lb]{\smash{\tiny 4D}}}%
    \put(0.09718041,0.30047735){\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.15303122,0.30047735){\makebox(0,0)[lb]{\smash{\tiny 24}}}%
    \put(0.19659485,0.32840275){\makebox(0,0)[lb]{\smash{\tiny 2B}}}%
    \put(0.19659485,0.27255195){\makebox(0,0)[lb]{\smash{\tiny 3C}}}%
    \put(0.77520922,0.32951977){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.66350761,0.27366896){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.71377333,0.27366896){\makebox(0,0)[lb]{\smash{\tiny 2E}}}%
    \put(0.77074116,0.27366896){\makebox(0,0)[lb]{\smash{\tiny 3x}}}%
    \put(0.82547495,0.27366896){\makebox(0,0)[lb]{\smash{\tiny 3F}}}%
    \put(0.88579382,0.27478598){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.77967729,0.08712726){\makebox(0,0)[lb]{\smash{\tiny 0}}}%
    \put(0.63893325,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 1}}}%
    \put(0.69031599,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 2E}}}%
    \put(0.7461668,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 3x}}}%
    \put(0.85898544,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 3L}}}%
    \put(0.92712342,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 4}}}%
    \put(0.80425164,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 3s}}}%
    \put(0.33063679,0.07930815){\makebox(0,0)[lb]{\smash{\tiny 0A}}}%
    \put(0.33063679,0.02234032){\makebox(0,0)[lb]{\smash{\tiny 4D}}}%
    \put(0.37755147,0.05138274){\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.43228526,0.05138274){\makebox(0,0)[lb]{\smash{\tiny 24}}}%
    \put(0.53281671,0.07930815){\makebox(0,0)[lb]{\smash{\tiny 3x}}}%
    \put(0.53058268,0.02234032){\makebox(0,0)[lb]{\smash{\tiny 3K}}}%
    \put(0.40212582,0.12175476){\makebox(0,0)[lb]{\smash{$10$ $5$ $5$}}}%
    \put(0.48701905,0.05138274){\makebox(0,0)[lb]{\smash{\tiny 23}}}%
    \put(0.01787226,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 0A}}}%
    \put(0.07372307,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 14}}}%
    \put(0.13069089,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 24}}}%
    \put(0.12845686,0.08154218){\makebox(0,0)[lb]{\smash{\tiny 2B}}}%
    \put(0.18877573,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 34}}}%
    \put(0.24574356,0.02904242){\makebox(0,0)[lb]{\smash{\tiny 3J}}}%
    \put(0.11281863,0.36861534){\makebox(0,0)[lb]{\smash{$C_{10}$}}}%
    \put(0.42223211,0.36861534){\makebox(0,0)[lb]{\smash{$C_{5_H}$}}}%
    \put(0.75733696,0.37084937){\makebox(0,0)[lb]{\smash{$C_{5_m}$}}}%
    \put(0.09159533,0.12063775){\makebox(0,0)[lb]{\smash{$10$ $10$ $5$}}}%
    \put(0.75175188,0.12287178){\makebox(0,0)[lb]{\smash{$5$ $5$ $1$}}}%
    \put(0.36526429,0.59536962){\makebox(0,0)[lb]{\smash{GUT surface}}}%
  \end{picture}%
\endgroup%

